Einstein static universe as a brane in extra dimensions

We present a brane-world scenario in which two regions of $AdS_5$ space-time are glued together along a 3-brane with constant positive curvature such that {\em all} spatial dimensions form a compact manifold of topology $S^4$. It turns out that the induced geometry on the brane is given by Einstein's static universe. It is possible to achieve an anisotropy of the manifold which allows for a huge hierarchy between the size of the extra dimension $R$ and the size of the observable universe $R_U$ at present. This anisotropy is also at the origin of a very peculiar property of our model: the physical distance between {\em any two points} on the brane is of the order of the size of the extra dimension $R$ regardless of their distance measured with the use of the induced metric on the brane. In an intermediate distance regime $R \ll r \ll R_U$ gravity on the brane is shown to be effectively 4-dimensional, with corresponding large distance corrections, in complete analogy with the Randall-Sundrum II model. For very large distances $r \sim R_U$ we recover gravity in Einstein's static universe. However, in contrast to the Randall-Sundrum II model the difference in topology has the advantage of giving rise to a geodesically complete space.

==> AdSpenrose.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{AdSpenrose.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5130,6943)(631,-5002)
\put(2971,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\tau=-\frac{\pi}{2}$}}}
\put(2971,-1906){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=0$}}}
\put(2971,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=\frac{\pi}{2}$}}}
\put(2971,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=\pi$}}}
\put(2431,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\gamma$}}}
\put(2971,794){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=\frac{3\pi}{2}$}}}
\put(2971,1694){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=2\pi$}}}
\put(2971,-4606){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=-\frac{3\pi}{2}$}}}
\put(2971,-3706){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=-\pi$}}}
\put(5311,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\gamma$}}}
\put(1711,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho=0$}}}
\put(631,-4066){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\varphi_1=\pi)$}}}
\put(811,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho=\frac{\pi}{2}$}}}
\put(2431,-4066){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\varphi_1=0)$}}}
\put(2611,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho=\frac{\pi}{2}$}}}
\put(3691,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho=\frac{\pi}{2}$}}}
\put(3511,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\varphi_1=\pi)$}}}
\put(5356,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho_b$}}}
\put(5581,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho=\frac{\pi}{2}$}}}
\put(4636,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho=0$}}}
\put(5401,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\varphi_1=0)$}}}
\put(2611,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\mathscr{I}$}}}
\put(3691,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\mathscr{I}$}}}
\put(1081,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\mathscr{I}$}}}
\put(5761,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\mathscr{I}$}}}
\end{picture}


==> intcontour.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{intcontour.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2971,2575)(5176,-6194)
\put(6157,-5283){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$R$}}}
\put(6211,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$C_1$}}}
\put(6886,-4606){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$C_2$}}}
\put(7786,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$z$}}}
\put(5176,-5056){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$C_3$}}}
\end{picture}

